On Pattern Setups and Pattern Multistructures

Modern order and lattice theory provides convenient mathematical tools for pattern mining, in particular for condensed irredundant representations of pattern spaces and their efficient generation. Formal Concept Analysis (FCA) offers a generic framework , called pattern structures, to formalize many types of patterns, such as itemsets, intervals, graph and sequence sets. Moreover, FCA provides generic algorithms to generate irredundantly all closed patterns, the only condition being that the pattern space is a meet-semilattice. This does not always hold, e.g., for sequential and graph patterns. Here, we discuss pattern setups consisting of descriptions making just a partial order. Such a framework can be too broad, causing several problems, so we propose a new model, dubbed pattern multistructure, lying between pattern setups and pattern structures, which relies on multilattices. Finally, we consider some techniques , namely completions, transforming pattern setups to pattern structures using sets/antichains of patterns.

==> figures/completelatticenotgoodantichaincompletion.tex <==
\begin{tikzpicture}[scale=.7]
\node (c0) at (0,1) {$c_0$};
\node (c1) at (0,2) {$c_1$};
\node (ci) at (0,3.5) {$\vdots$};
\node (cn) at (0,5) {$c_n$};
\node (cinf) at (0,6) {$\vdots$};

\node (top) at (0,8) {$\top$};

\node (a0) at (8,7) {$a_0$};
\node (a1) at (6.5,7) {$a_1$};
\node (ai) at (5,7) {$\hdots$};
\node (an) at (3.5,7) {$a_n$};
\node (ainf) at (1,7) {$\hdots$};


\node (b0) at (-8,7) {$b_0$};
\node (b1) at (-6.5,7) {$b_1$};
\node (bi) at (-5,7) {$\hdots$};
\node (bn) at (-3.5,7) {$b_n$};
\node (binf) at (-1,7) {$\hdots$};


\draw (c0) -- (c1) -- (ci) -- (cn) -- (cinf);

\draw (c0) -- (a0) -- (top);
\draw (c1) -- (a1) -- (top);
\draw (cn) -- (an) -- (top);

\draw (c0) -- (b0) -- (top);
\draw (c1) -- (b1) -- (top);
\draw (cn) -- (bn) -- (top);

\end{tikzpicture}

==> figures/hasse_diagram_impossible_extents.tex <==
\begin{tikzpicture}[scale=.7]
\node (g12) at (-1.2,0.3) {$\{g_1 ,g_2\}$};
\node (g13) at (1.2,0.3) {$\{g_1 ,g_3\}$};
\node (g123) at (0,1.5) {$\{g_1,g_2,g_3\}$};
\node (g1234) at (0,3) {$\{g_1,g_2,g_3,g_4\}$};
\draw (g12) -- (g123) -- (g13);
\draw (g123) -- (g1234);
\node (t) at (-1,4) {$\mathbf{(4)}$};
\end{tikzpicture}

==> figures/hasse_diagram_minimum_minimal.tex <==
\begin{tikzpicture}[scale=.7]
\node (c) at (0,0) {$\bot$};
\node (a0) at (1,1) {$a_0$};
\node (a1) at (1,2) {$a_1$};
\node (an) at (1,3) 
{$\vdots$};
\node (d) at (0,4) {$\top$};
\node (b0) at (-1,1) {$b_0$};
\node (b1) at (-1,2) {$b_1$};


\draw (c) -- (a0) -- (a1) -- (an) -- (d) -- (b1) -- (b0) -- (c);

\node (t) at (-1,4) {$\mathbf{(2)}$};
\end{tikzpicture}

==> figures/hasse_diagram_powerset_abc.tex <==
\begin{tikzpicture}[scale=.7]
\node (0) at (0,-1) {$\emptyset$};
\node (1) at (-2,0.25) {$\{a\}$};
\node (2) at (0,0.25) {$\{b\}$};
\node (3) at (2,0.25) {$\{c\}$};
\node (12) at (-2,1.5) {$\{a,b\}$};
\node (13) at (0,1.5) {$\{a,c\}$};
\node (23) at (2,1.5) {$\{b,c\}$};
\node (123) at (0,3) {$\{a,b,c\}$};
\draw (0) -- (1) -- (12) -- (123) -- (23) -- (3) -- (0);
\draw (0) -- (2) -- (23);
\draw (2) -- (12);
\draw (3) -- (13) -- (1);
\draw (13) -- (123);
\node (t) at (-2,3) {$\mathbf{(1)}$};
\end{tikzpicture}

==> figures/hasse_diagram_powerset_abc_without_tag.tex <==
\begin{tikzpicture}[scale=.7]
\small
\node (0) at (0,0) {$\emptyset$};
\node (1) at (-2,1) {$\mathbf{\{a\}}$};
\node (2) at (0,1) {$\{b\}$};
\node (3) at (2,1) {$\{c\}$};
\node (12) at (-2,2) {$\{a,b\}$};
\node (13) at (0,2) {$\{a,c\}$};
\node (23) at (2,2) {$\mathbf{\{b,c\}}$};
\node (123) at (0,3) {$\mathbf{\{a,b,c\}}$};
\draw (0) -- (1) -- (12) -- (123) -- (23) -- (3) -- (0);
\draw (0) -- (2) -- (23);
\draw (2) -- (12);
\draw (3) -- (13) -- (1);
\draw (13) -- (123);
\end{tikzpicture}

==> figures/hasse_diagram_substringofabandba.tex <==
\begin{tikzpicture}[scale=.7]
\node (empty) at (0,0) {$``"$};
\node (a) at (-1,1.2) {$``a"$};
\node (b) at (1,1.2) {$``b"$};
\node (ab) at (-1,3) {$``ab"$};
\node (ba) at (1,3) {$``ba"$};
\draw (empty) -- (a) -- (ab) -- (b) -- (empty);
\draw (a) -- (ba) -- (b);
\node (t) at (-1,4) {$\mathbf{(3)}$};
\end{tikzpicture}

==> figures/hassediagramSequenceCompletion.tex <==
\begin{tikzpicture}[scale=.7]
\node (0) at (-0,-1.5) {$(\pmb{\emptyset}, \{\pmb{\top}\})$};
\node (1) at (-6,0) {$(\mathbf{\{g_1\}}, \{\textbf{``cab"}\})$};
\node (2) at (0,0) {$(\mathbf{\{g_2\}}, \{\textbf{``cbba"}\})$};
\node (4) at (6,0) {$(\mathbf{\{g_4\}}, \{\textbf{``bbc"})\}$};
\node (12) at (-4,1.5) {$\underline{(\{g_1,g_2\}, \{``a", ``b", ``c"\})}$};
\node (24) at (4,1.5) {$(\mathbf{\{g_2,g_4\}}, \{\textbf{``bb"}, ``c"\}$};
\node (123) at (-3,3) {$(\mathbf{\{g_1,g_2,g_3\}}, \{\textbf{``a"}\})$};
\node (124) at (3,3) {$(\mathbf{\{g_1,g_2,g_4\}}, \{\textbf{``b"},\textbf{``c"}\})$};
\node (1234) at (0,4.5) {$\underline{(\{g_1,g_2,g_3,g_4\}, \emptyset)}$};

\draw (0) -- (1) -- (12) -- (123) -- (1234) -- (124) -- (24) -- (2) -- (0);
\draw (0) -- (2) -- (12) -- (124);
\draw (0) -- (4) -- (24);
\end{tikzpicture}

==> figures/hassediagramSequenceDescriptions.tex <==
\begin{tikzpicture}[scale=.7]
\node (b) at (-2,0) {$b$};
\node (c) at (0,0) {$c$};
\node (a) at (2,0) {$\mathbf{a}$};


\node (bc) at (-3,1.2) {$bc$};
\node (bb) at (-1.8,1.2) {$bb$};
\node (cb) at (-0.6,1.2) {$cb$};
\node (ba) at (0.6,1.2) {$ba$};
\node (ab) at (1.8,1.2) {$ab$};
\node (ca) at (3,1.2) {$ca$};

\node (bbc) at (-2.5,2.4) {$\mathbf{bbc}$};
\node (cbb) at (-1,2.4) {$cbb$};
\node (bba) at (0.5,2.4) {$bba$};
\node (cab) at (2.5,2.4) {$\mathbf{cab}$};

\node (cbba) at (-0.5,3.6) {$\mathbf{cbba}$};

\draw (b) -- (bb) -- (bbc);
\draw (b) -- (bc) -- (bbc);
\draw (b) -- (cb) -- (cbb) -- (cbba) -- (bba) -- (bb) -- (cbb);
\draw (b) -- (ba) -- (bba);
\draw (b) -- (ab) -- (cab) -- (ca) -- (a) -- (ba);
\draw (a) -- (ab);
\draw (c) -- (ca);
\draw (c) -- (cb);
\draw (c) -- (bc);
\end{tikzpicture}

==> figures/hassediagramSequenceExample.tex <==
\begin{tikzpicture}[scale=.7]
\node (0) at (-0.5,-1.2) {$\emptyset$};
\node (1) at (-3,0) {$\{g_1\}$};
\node (2) at (-0.5,0) {$\{g_2\}$};
\node (4) at (2,0) {$\{g_4\}$};
\node (123) at (-3,2.4) {$\{g_1,g_2,g_3\}$};
\node (24) at (1,1.2) {$\{g_2,g_4\}$};
\node (124) at (0,2.4) {$\{g_1,g_2,g_4\}$};
\draw (0) -- (1) -- (123);
\draw (124) -- (1);
\draw (0) -- (2) -- (24) -- (124);
\draw (2) -- (123);
\draw (0) -- (4) -- (24);
\end{tikzpicture}

==> figures/hassediagramSimple.tex <==
\begin{tikzpicture}[scale=.7]
\node (0) at (0,-1) {$\emptyset$};
\node (1) at (-2,0) {$\{a\}$};
\node (2) at (0,0) {$\{b\}$};
\node (3) at (2,0) {$\{c\}$};
\node (12) at (-2,1) {$\{a,b\}$};
\node (13) at (0,1) {$\{a,c\}$};
\node (23) at (2,1) {$\{b,c\}$};
\node (123) at (0,2) {$\{a,b,c\}$};
\draw (0) -- (1) -- (12) -- (123) -- (23) -- (3) -- (0);
\draw (0) -- (2) -- (23);
\draw (2) -- (12);
\draw (3) -- (13) -- (1);
\draw (13) -- (123);
\end{tikzpicture}

==> figures/hassediagramitemsets.tex <==
\begin{tikzpicture}[scale=.7]
\node (1) at (0,-1) {$(\{g_1\}, \{a,b,c\})$};
\node (123) at (-2.4,0.5) {$(\{g_1, g_2, g_3\}, \{a\})$};
\node (14) at (2.4,0.5) {$(\{g_1, g_4\}, \{b, c\})$};
\node (1234) at (0,2) {$(\{g_1,g_2,g_3,g_4\}, \emptyset)$};
\draw (1) -- (123) -- (1234) -- (14) -- (1);
\end{tikzpicture}

==> figures/intervalpatternExample1D.tex <==
\begin{tikzpicture}
[bdot/.style = {circle, fill=black, draw=black,inner sep=0pt, minimum size=5pt},
wdot/.style = {circle, fill=white, draw=black,inner sep=0pt, minimum size=5pt},
thick]
                        	
	\draw ( 0,0.2) -- + (0,-0.4) node[below] {$0$};
	\draw (3,0.2) -- + (0,-0.4) node[below] {$10$};
	%
	\draw[thick] (0,0) -- node[below=2mm] {} + (3,0);
	%
	
	\tkzDefPoint(0.3*1,0){g1}
    \tkzDefPoint(0.3*3,0){g2}
    \tkzDefPoint(0.3*5,0){g3}
    \tkzDefPoint(0.3*9,0){g4}
	
	\foreach \i in {1, 4}
	{
    	\node[wdot,label={$g_\i$}] at (g\i) {};
	}
	\foreach \i in {2, 3}
	{
    	\node[bdot,label={$g_\i$}] at (g\i) {};
	}
	\tkzText[below=2mm](g1){1}
	\tkzText[below=2mm](g2){3}
	\tkzText[below=2mm](g3){5}
	\tkzText[below=2mm](g4){9};
\end{tikzpicture}

==> figures/intervalpatternExample2D.tex <==
\begin{tikzpicture}[x=.75cm,y=.75cm,scale=1]
   \tkzInit[xmax=8,ymax=8,xmin=0,ymin=0]
   \tkzGrid[gray!70!white,ultra thin,dashed,step=1]
   \tkzAxeXY
   \tkzDefPoint(1,1){g1}
   \tkzDefPoint(7,1){g2}
   \tkzDefPoint(4,7){g3}
   \tkzDefPoint(4,2){g4}
   \tkzDefPoint(3,4){g5}
   \tkzDefPoint(5,4){g6}
   
   %\tkzDrawPolygon[pattern=north east lines, pattern color=red!30](borderDL,borderDR,borderUR,borderUL)
   \tkzDrawCircle[R,fill = black](g1,.15 cm)
   \tkzDrawCircle[R,fill = black](g2,.15 cm)
   \tkzDrawCircle[R,fill = black](g3,.15 cm)
   \tkzDrawCircle[R,fill = white](g4,.15 cm)
   \tkzDrawCircle[R,fill = white](g5,.15 cm)
   \tkzDrawCircle[R,fill = white](g6,.15 cm)
   
   \tkzText[below left](g1){\Large $p_1$}
   \tkzText[below right](g2){\Large $p_2$}
   \tkzText[above right](g3){\Large $p_3$}
   \tkzText[below left](g4){\Large $p_4$}
   \tkzText[above left](g5){\Large $p_5$}
   \tkzText[above right](g6){\Large $p_6$}
   
   %\tkzText[below left, fill = white](1.9,1.9){\tiny $d$}
   
    %\tkzText[below right, fill = white](4.1,-0.1){$m_1$}
   %\tkzText[above left, fill = white](-0.1,4.1){$m_2$}
\end{tikzpicture}

==> figures/notchaincompleteposetbutcompletemultilattice.tex <==
\begin{tikzpicture}[scale=.7]
\node (c0) at (0,0) {$c_0$};
\node (c1) at (0,1) {$c_1$};
\node (ci) at (0,2.5) {$\vdots$};
\node (cn) at (0,4) {$c_n$};
\node (cinf) at (0,5.5) {$\vdots$};

\node (e0) at (0,8.5) {$e_0$};
\node (e1) at (4,8.5) {$e_1$};

\node (a0) at (6,7) {$a_0$};
\node (a1) at (4.5,7) {$a_1$};
\node (ai) at (3,7) {$\hdots$};
\node (an) at (1.5,7) {$a_n$};
\node (ainf) at (0,7) {$\hdots$};


\draw (c0) -- (c1) -- (ci) -- (cn) -- (cinf);

\draw (c0) -- (a0) -- (e0);
\draw (c1) -- (a1) -- (e0);
\draw (cn) -- (an) -- (e0);
\draw (a0) -- (e1);
\draw (a1) -- (e1);
\draw (an) -- (e1);

\end{tikzpicture}

==> figures/notmeetsemimultilattice.tex <==
\begin{tikzpicture}[scale=.7]
\node (a) at (-0.5,7) {$a$};
\node (b) at (0.5,7) {$b$};
\node (inf) at (0,5.5) {$\vdots$};
\node (cn) at (0,4) {$c_n$};
\node (ci) at (0,2.5) {$\vdots$};
\node (c1) at (0,1) {$c_1$};
\node (c0) at (0,0) {$c_0$};
\draw (a) -- (inf) -- (cn) -- (ci) -- (c1) -- (c0);
\draw (b) -- (inf);
\end{tikzpicture}

==> figures/problemWithPextInPatternMultistructure.tex <==
\begin{tikzpicture}[scale=.7]
\node (a0) at (6,2) {$a_0$};
\node (a1) at (4.5,2) {$a_1$};
\node (ai) at (3,2) {$\hdots$};
\node (an) at (1.5,2) {$a_n$};
\node (ainf) at (0,2) {$\hdots$};
\node (aalpha) at (-3,2) {$a_\alpha$};
\node (abeta) at (-4,2) {$a_\beta$};

\node (b0) at (6,0) {$b_0$};
\node (b1) at (4.5,0) {$b_1$};
\node (bi) at (3,0) {$\hdots$};
\node (bn) at (1.5,0) {$b_n$};
\node (binf) at (0,0) {$\hdots$};


\draw (b0) -- (a0);
\draw (b0) -- (a1);
\draw (b0) -- (an);
\draw (b0) -- (aalpha);
\draw (b0) -- (abeta);

\draw (b1) -- (a1);
\draw (b1) -- (an);
\draw (b1) -- (aalpha);
\draw (b1) -- (abeta);


\draw (bn) -- (an);
\draw (bn) -- (aalpha);
\draw (bn) -- (abeta);
\end{tikzpicture}

==> figures/twonotimplythreemultimeet.tex <==
\begin{tikzpicture}[scale=.7]
\node (abc0) at (0,0) {$abc_0$};
\node (abc1) at (0,1) {$abc_1$};
\node (abci) at (0,2.5) {$\vdots$};
\node (abcn) at (0,4) {$abc_n$};
\node (abcinf) at (0,5.5) {$\vdots$};

\node (a) at (-4,8.5) {$a$};
\node (b) at (0,8.5) {$b$};
\node (c) at (4,8.5) {$c$};

\node (ab0) at (-11,7) {$ab_0$};
\node (ab1) at (-9.5,7) {$ab_1$};
\node (abi) at (-8,7) {$\hdots$};
\node (abn) at (-6.5,7) {$ab_n$};
\node (abinf) at (-5,7) {$\hdots$};

\node (bc0) at (11,7) {$bc_0$};
\node (bc1) at (9.5,7) {$bc_1$};
\node (bci) at (8,7) {$\hdots$};
\node (bcn) at (6.5,7) {$bc_n$};
\node (bcinf) at (5,7) {$\hdots$};

\node (ac0) at (-3,7) {$ac_0$};
\node (ac1) at (-1.5,7) {$ac_1$};
\node (aci) at (0,7) {$\hdots$};
\node (acn) at (1.5,7) {$ac_n$};
\node (acinf) at (3,7) {$\hdots$};


\draw (abc0) -- (abc1) -- (abci) -- (abcn) -- (abcinf);

\draw (abc0) -- (ab0) -- (a);
\draw (abc1) -- (ab1) -- (a);
\draw (abcn) -- (abn) -- (a);
\draw (ab0) -- (b);
\draw (ab1) -- (b);
\draw (abn) -- (b);

\draw (abc0) -- (bc0) -- (c);
\draw (abc1) -- (bc1) -- (c);
\draw (abcn) -- (bcn) -- (c);
\draw (bc0) -- (b);
\draw (bc1) -- (b);
\draw (bcn) -- (b);

\draw (abc0) -- (ac0) -- (a);
\draw (abc1) -- (ac1) -- (a);
\draw (abcn) -- (acn) -- (a);
\draw (ac0) -- (c);
\draw (ac1) -- (c);
\draw (acn) -- (c);
\end{tikzpicture}
